Investigation of induced fission of natPb by accelerated 7Li ions

Cross-sections for fragments produced by the fission reaction induced by accelerated 7Li ions impinged into an natPb target at 245 MeV were obtained. We have applied the induced-activation method in off-line analysis. The analysis of charge and mass distributions of fission products allowed the determination of the total fission cross-section for the 7Li+Pb system. The recoil technique (thick target- thick catcher), based on the two step model mathematical formalism, is used to determine the kinematics characteristics of reaction products. Analysis concerning transferred linear momentum provided information on the initial projectile-target interaction, and is compared with proton-induced fission measurements.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

